Universal recovery maps and approximate sufficiency of quantum relative entropy

The data processing inequality states that the quantum relative entropy between two states $\rho$ and $\sigma$ can never increase by applying the same quantum channel $\mathcal{N}$ to both states. This inequality can be strengthened with a remainder term in the form of a distance between $\rho$ and the closest recovered state $(\mathcal{R} \circ \mathcal{N})(\rho)$, where $\mathcal{R}$ is a recovery map with the property that $\sigma = (\mathcal{R} \circ \mathcal{N})(\sigma)$. We show the existence of an explicit recovery map that is universal in the sense that it depends only on $\sigma$ and the quantum channel $\mathcal{N}$ to be reversed. This result gives an alternate, information-theoretic characterization of the conditions for approximate quantum error correction.

==> beta.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=5.5cm,
		width=12cm,
		grid=major,
		xlabel=$t$,
%		ylabel=$\beta$,
		xmin=-3,
		xmax=3,
		ymax=0.8,
		ymin=0,
	     xtick={-3,-2,-1,0,1,2,3},
%	     xticklabels={$0$, $0.02$, $0.04$, $0.06$, $0.08$,$0.1$},
          ytick={0.8,0.6,0.4,0.2,0},
		legend style={at={(0.795,0.97)},anchor=north,legend cell align=left,font=\footnotesize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%

	\addplot[blue,thick,smooth] coordinates {
(-3.,0.000253484) (-2.99,0.000261573) (-2.98,0.000269919) (-2.97,0.000278532) (-2.96,0.00028742) (-2.95,0.000296591) (-2.94,0.000306054) (-2.93,0.00031582) (-2.92,0.000325897) (-2.91,0.000336296) (-2.9,0.000347026) (-2.89,0.000358099) (-2.88,0.000369525) (-2.87,0.000381315) (-2.86,0.000393482) (-2.85,0.000406036) (-2.84,0.000418991) (-2.83,0.00043236) (-2.82,0.000446154) (-2.81,0.000460389) (-2.8,0.000475078) (-2.79,0.000490235) (-2.78,0.000505876) (-2.77,0.000522015) (-2.76,0.000538669) (-2.75,0.000555855) (-2.74,0.000573588) (-2.73,0.000591887) (-2.72,0.000610769) (-2.71,0.000630254) (-2.7,0.00065036) (-2.69,0.000671107) (-2.68,0.000692516) (-2.67,0.000714607) (-2.66,0.000737403) (-2.65,0.000760925) (-2.64,0.000785198) (-2.63,0.000810244) (-2.62,0.000836089) (-2.61,0.000862758) (-2.6,0.000890277) (-2.59,0.000918673) (-2.58,0.000947975) (-2.57,0.00097821) (-2.56,0.00100941) (-2.55,0.0010416) (-2.54,0.00107482) (-2.53,0.0011091) (-2.52,0.00114447) (-2.51,0.00118097) (-2.5,0.00121863) (-2.49,0.00125749) (-2.48,0.00129759) (-2.47,0.00133897) (-2.46,0.00138166) (-2.45,0.00142572) (-2.44,0.00147118) (-2.43,0.00151808) (-2.42,0.00156648) (-2.41,0.00161643) (-2.4,0.00166796) (-2.39,0.00172113) (-2.38,0.001776) (-2.37,0.00183261) (-2.36,0.00189103) (-2.35,0.00195131) (-2.34,0.0020135) (-2.33,0.00207768) (-2.32,0.00214389) (-2.31,0.00221222) (-2.3,0.00228272) (-2.29,0.00235546) (-2.28,0.00243052) (-2.27,0.00250796) (-2.26,0.00258787) (-2.25,0.00267032) (-2.24,0.0027554) (-2.23,0.00284317) (-2.22,0.00293374) (-2.21,0.00302719) (-2.2,0.00312361) (-2.19,0.0032231) (-2.18,0.00332574) (-2.17,0.00343165) (-2.16,0.00354092) (-2.15,0.00365367) (-2.14,0.00376999) (-2.13,0.00389001) (-2.12,0.00401384) (-2.11,0.0041416) (-2.1,0.00427342) (-2.09,0.00440942) (-2.08,0.00454974) (-2.07,0.00469451) (-2.06,0.00484387) (-2.05,0.00499796) (-2.04,0.00515695) (-2.03,0.00532097) (-2.02,0.00549019) (-2.01,0.00566478) (-2.,0.00584489) (-1.99,0.00603071) (-1.98,0.00622242) (-1.97,0.00642019) (-1.96,0.00662422) (-1.95,0.00683471) (-1.94,0.00705186) (-1.93,0.00727587) (-1.92,0.00750696) (-1.91,0.00774536) (-1.9,0.00799129) (-1.89,0.00824499) (-1.88,0.00850669) (-1.87,0.00877666) (-1.86,0.00905514) (-1.85,0.00934241) (-1.84,0.00963874) (-1.83,0.0099444) (-1.82,0.0102597) (-1.81,0.0105849) (-1.8,0.0109204) (-1.79,0.0112664) (-1.78,0.0116233) (-1.77,0.0119914) (-1.76,0.0123711) (-1.75,0.0127627) (-1.74,0.0131665) (-1.73,0.0135831) (-1.72,0.0140127) (-1.71,0.0144558) (-1.7,0.0149127) (-1.69,0.015384) (-1.68,0.01587) (-1.67,0.0163712) (-1.66,0.016888) (-1.65,0.0174209) (-1.64,0.0179705) (-1.63,0.0185372) (-1.62,0.0191216) (-1.61,0.0197242) (-1.6,0.0203454) (-1.59,0.020986) (-1.58,0.0216465) (-1.57,0.0223274) (-1.56,0.0230295) (-1.55,0.0237533) (-1.54,0.0244994) (-1.53,0.0252686) (-1.52,0.0260616) (-1.51,0.026879) (-1.5,0.0277215) (-1.49,0.02859) (-1.48,0.0294852) (-1.47,0.0304078) (-1.46,0.0313587) (-1.45,0.0323386) (-1.44,0.0333486) (-1.43,0.0343893) (-1.42,0.0354618) (-1.41,0.0365669) (-1.4,0.0377056) (-1.39,0.0388788) (-1.38,0.0400875) (-1.37,0.0413327) (-1.36,0.0426156) (-1.35,0.0439371) (-1.34,0.0452983) (-1.33,0.0467003) (-1.32,0.0481443) (-1.31,0.0496315) (-1.3,0.051163) (-1.29,0.0527401) (-1.28,0.054364) (-1.27,0.056036) (-1.26,0.0577574) (-1.25,0.0595295) (-1.24,0.0613537) (-1.23,0.0632313) (-1.22,0.0651638) (-1.21,0.0671526) (-1.2,0.0691992) (-1.19,0.0713051) (-1.18,0.0734717) (-1.17,0.0757007) (-1.16,0.0779936) (-1.15,0.0803521) (-1.14,0.0827776) (-1.13,0.085272) (-1.12,0.0878368) (-1.11,0.0904737) (-1.1,0.0931845) (-1.09,0.095971) (-1.08,0.0988348) (-1.07,0.101778) (-1.06,0.104802) (-1.05,0.107908) (-1.04,0.111099) (-1.03,0.114377) (-1.02,0.117742) (-1.01,0.121198) (-1.,0.124746) (-0.99,0.128388) (-0.98,0.132125) (-0.97,0.135959) (-0.96,0.139893) (-0.95,0.143929) (-0.94,0.148067) (-0.93,0.15231) (-0.92,0.156659) (-0.91,0.161117) (-0.9,0.165685) (-0.89,0.170365) (-0.88,0.175158) (-0.87,0.180067) (-0.86,0.185092) (-0.85,0.190235) (-0.84,0.195497) (-0.83,0.200881) (-0.82,0.206386) (-0.81,0.212015) (-0.8,0.217769) (-0.79,0.223648) (-0.78,0.229653) (-0.77,0.235786) (-0.76,0.242046) (-0.75,0.248436) (-0.74,0.254953) (-0.73,0.2616) (-0.72,0.268377) (-0.71,0.275282) (-0.7,0.282316) (-0.69,0.289478) (-0.68,0.296769) (-0.67,0.304186) (-0.66,0.311729) (-0.65,0.319396) (-0.64,0.327186) (-0.63,0.335098) (-0.62,0.343128) (-0.61,0.351275) (-0.6,0.359536) (-0.59,0.367909) (-0.58,0.376389) (-0.57,0.384974) (-0.56,0.393659) (-0.55,0.402441) (-0.54,0.411314) (-0.53,0.420275) (-0.52,0.429317) (-0.51,0.438436) (-0.5,0.447625) (-0.49,0.456878) (-0.48,0.466189) (-0.47,0.47555) (-0.46,0.484954) (-0.45,0.494393) (-0.44,0.503859) (-0.43,0.513345) (-0.42,0.52284) (-0.41,0.532335) (-0.4,0.541823) (-0.39,0.551291) (-0.38,0.56073) (-0.37,0.570131) (-0.36,0.579481) (-0.35,0.58877) (-0.34,0.597987) (-0.33,0.60712) (-0.32,0.616157) (-0.31,0.625087) (-0.3,0.633898) (-0.29,0.642576) (-0.28,0.651111) (-0.27,0.659488) (-0.26,0.667697) (-0.25,0.675725) (-0.24,0.683559) (-0.23,0.691187) (-0.22,0.698596) (-0.21,0.705775) (-0.2,0.712712) (-0.19,0.719394) (-0.18,0.725811) (-0.17,0.731952) (-0.16,0.737805) (-0.15,0.74336) (-0.14,0.748607) (-0.13,0.753537) (-0.12,0.75814) (-0.11,0.762409) (-0.1,0.766334) (-0.09,0.769908) (-0.08,0.773125) (-0.07,0.775979) (-0.06,0.778463) (-0.05,0.780573) (-0.04,0.782306) (-0.03,0.783657) (-0.02,0.784624) (-0.01,0.785204) (0.,0.785398) (0.01,0.785204) (0.02,0.784624) (0.03,0.783657) (0.04,0.782306) (0.05,0.780573) (0.06,0.778463) (0.07,0.775979) (0.08,0.773125) (0.09,0.769908) (0.1,0.766334) (0.11,0.762409) (0.12,0.75814) (0.13,0.753537) (0.14,0.748607) (0.15,0.74336) (0.16,0.737805) (0.17,0.731952) (0.18,0.725811) (0.19,0.719394) (0.2,0.712712) (0.21,0.705775) (0.22,0.698596) (0.23,0.691187) (0.24,0.683559) (0.25,0.675725) (0.26,0.667697) (0.27,0.659488) (0.28,0.651111) (0.29,0.642576) (0.3,0.633898) (0.31,0.625087) (0.32,0.616157) (0.33,0.60712) (0.34,0.597987) (0.35,0.58877) (0.36,0.579481) (0.37,0.570131) (0.38,0.56073) (0.39,0.551291) (0.4,0.541823) (0.41,0.532335) (0.42,0.52284) (0.43,0.513345) (0.44,0.503859) (0.45,0.494393) (0.46,0.484954) (0.47,0.47555) (0.48,0.466189) (0.49,0.456878) (0.5,0.447625) (0.51,0.438436) (0.52,0.429317) (0.53,0.420275) (0.54,0.411314) (0.55,0.402441) (0.56,0.393659) (0.57,0.384974) (0.58,0.376389) (0.59,0.367909) (0.6,0.359536) (0.61,0.351275) (0.62,0.343128) (0.63,0.335098) (0.64,0.327186) (0.65,0.319396) (0.66,0.311729) (0.67,0.304186) (0.68,0.296769) (0.69,0.289478) (0.7,0.282316) (0.71,0.275282) (0.72,0.268377) (0.73,0.2616) (0.74,0.254953) (0.75,0.248436) (0.76,0.242046) (0.77,0.235786) (0.78,0.229653) (0.79,0.223648) (0.8,0.217769) (0.81,0.212015) (0.82,0.206386) (0.83,0.200881) (0.84,0.195497) (0.85,0.190235) (0.86,0.185092) (0.87,0.180067) (0.88,0.175158) (0.89,0.170365) (0.9,0.165685) (0.91,0.161117) (0.92,0.156659) (0.93,0.15231) (0.94,0.148067) (0.95,0.143929) (0.96,0.139893) (0.97,0.135959) (0.98,0.132125) (0.99,0.128388) (1.,0.124746) (1.01,0.121198) (1.02,0.117742) (1.03,0.114377) (1.04,0.111099) (1.05,0.107908) (1.06,0.104802) (1.07,0.101778) (1.08,0.0988348) (1.09,0.095971) (1.1,0.0931845) (1.11,0.0904737) (1.12,0.0878368) (1.13,0.085272) (1.14,0.0827776) (1.15,0.0803521) (1.16,0.0779936) (1.17,0.0757007) (1.18,0.0734717) (1.19,0.0713051) (1.2,0.0691992) (1.21,0.0671526) (1.22,0.0651638) (1.23,0.0632313) (1.24,0.0613537) (1.25,0.0595295) (1.26,0.0577574) (1.27,0.056036) (1.28,0.054364) (1.29,0.0527401) (1.3,0.051163) (1.31,0.0496315) (1.32,0.0481443) (1.33,0.0467003) (1.34,0.0452983) (1.35,0.0439371) (1.36,0.0426156) (1.37,0.0413327) (1.38,0.0400875) (1.39,0.0388788) (1.4,0.0377056) (1.41,0.0365669) (1.42,0.0354618) (1.43,0.0343893) (1.44,0.0333486) (1.45,0.0323386) (1.46,0.0313587) (1.47,0.0304078) (1.48,0.0294852) (1.49,0.02859) (1.5,0.0277215) (1.51,0.026879) (1.52,0.0260616) (1.53,0.0252686) (1.54,0.0244994) (1.55,0.0237533) (1.56,0.0230295) (1.57,0.0223274) (1.58,0.0216465) (1.59,0.020986) (1.6,0.0203454) (1.61,0.0197242) (1.62,0.0191216) (1.63,0.0185372) (1.64,0.0179705) (1.65,0.0174209) (1.66,0.016888) (1.67,0.0163712) (1.68,0.01587) (1.69,0.015384) (1.7,0.0149127) (1.71,0.0144558) (1.72,0.0140127) (1.73,0.0135831) (1.74,0.0131665) (1.75,0.0127627) (1.76,0.0123711) (1.77,0.0119914) (1.78,0.0116233) (1.79,0.0112664) (1.8,0.0109204) (1.81,0.0105849) (1.82,0.0102597) (1.83,0.0099444) (1.84,0.00963874) (1.85,0.00934241) (1.86,0.00905514) (1.87,0.00877666) (1.88,0.00850669) (1.89,0.00824499) (1.9,0.00799129) (1.91,0.00774536) (1.92,0.00750696) (1.93,0.00727587) (1.94,0.00705186) (1.95,0.00683471) (1.96,0.00662422) (1.97,0.00642019) (1.98,0.00622242) (1.99,0.00603071) (2.,0.00584489) (2.01,0.00566478) (2.02,0.00549019) (2.03,0.00532097) (2.04,0.00515695) (2.05,0.00499796) (2.06,0.00484387) (2.07,0.00469451) (2.08,0.00454974) (2.09,0.00440942) (2.1,0.00427342) (2.11,0.0041416) (2.12,0.00401384) (2.13,0.00389001) (2.14,0.00376999) (2.15,0.00365367) (2.16,0.00354092) (2.17,0.00343165) (2.18,0.00332574) (2.19,0.0032231) (2.2,0.00312361) (2.21,0.00302719) (2.22,0.00293374) (2.23,0.00284317) (2.24,0.0027554) (2.25,0.00267032) (2.26,0.00258787) (2.27,0.00250796) (2.28,0.00243052) (2.29,0.00235546) (2.3,0.00228272) (2.31,0.00221222) (2.32,0.00214389) (2.33,0.00207768) (2.34,0.0020135) (2.35,0.00195131) (2.36,0.00189103) (2.37,0.00183261) (2.38,0.001776) (2.39,0.00172113) (2.4,0.00166796) (2.41,0.00161643) (2.42,0.00156648) (2.43,0.00151808) (2.44,0.00147118) (2.45,0.00142572) (2.46,0.00138166) (2.47,0.00133897) (2.48,0.00129759) (2.49,0.00125749) (2.5,0.00121863) (2.51,0.00118097) (2.52,0.00114447) (2.53,0.0011091) (2.54,0.00107482) (2.55,0.0010416) (2.56,0.00100941) (2.57,0.00097821) (2.58,0.000947975) (2.59,0.000918673) (2.6,0.000890277) (2.61,0.000862758) (2.62,0.000836089) (2.63,0.000810244) (2.64,0.000785198) (2.65,0.000760925) (2.66,0.000737403) (2.67,0.000714607) (2.68,0.000692516) (2.69,0.000671107) (2.7,0.00065036) (2.71,0.000630254) (2.72,0.000610769) (2.73,0.000591887) (2.74,0.000573588) (2.75,0.000555855) (2.76,0.000538669) (2.77,0.000522015) (2.78,0.000505876) (2.79,0.000490235) (2.8,0.000475078) (2.81,0.000460389) (2.82,0.000446154) (2.83,0.00043236) (2.84,0.000418991) (2.85,0.000406036) (2.86,0.000393482) (2.87,0.000381315) (2.88,0.000369525) (2.89,0.000358099) (2.9,0.000347026) (2.91,0.000336296) (2.92,0.000325897) (2.93,0.00031582) (2.94,0.000306054) (2.95,0.000296591) (2.96,0.00028742) (2.97,0.000278532) (2.98,0.000269919) (2.99,0.000261573) (3.,0.000253484)
	};
%	\addlegendentry{$\beta_0(t)$ as defined in~\eqref{eq_defBeta}}
	

	
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
